Symbolic Regression for Shared Expressions: Introducing Partial Parameter Sharing

Symbolic regression aims to find symbolic expressions that describe datasets. Due to its inherent interpretability, symbolic regression (SR) is a powerful paradigm for scientific discovery. Recent advances have expanded SR to describe related phenomena using a single expression with varying sets of parameters, thereby introducing a single categorical variable. To illustrate, this enables the search for a single expression describing temperaturedependent viscosity across multiple fluids, while simultaneously identifying a distinct set of fluid-specific parameters. We expand upon prior efforts by considering multiple categorical variables and introducing intermediate levels of parameter sharing. Rather than parameters being either entirely universal or entirely unique, some parameters can also be shared across specific categories while remaining distinct for others. This allows for separating universal effects (shared parameters), category-specific trends (partially-shared parameters), and category interactions (non-shared parameters). We test the limits of this setup in terms of reducing data requirements and transfer learning using a synthetic, fitting-only example. Furthermore, we apply the method to an astrophysics dataset also used in a previous single-category study. In comparison, we achieve similar fit quality with significantly fewer parameters while extracting additional information about the problem.

==> tikz_sharing_concept.tex <==
% ==================================================================================================
% This code was first generated by chat-gpt at 2025-12-04-08h, and then adapted
% ==================================================================================================

\makeatletter
\newcommand{\MyResizeWidth}{\@ifclassloaded{acmart}{\linewidth}{0.6\textwidth}}
\makeatother
\resizebox{\MyResizeWidth}{!}{%
    \begin{tikzpicture}[]

        % ------------------------------------------------------------
        % GLOBAL SPACING VARIABLES
        % ------------------------------------------------------------
        % Inner grid spacing
        \def\ColW{1.0}    % horizontal distance between columns
        \def\RowH{1.0}    % vertical distance between rows

        % ------------------------------------------------------------
        % COLUMN AND ROW POSITIONS (derived automatically)
        % ------------------------------------------------------------
        \def\xA{1*\ColW}
        \def\xB{2*\ColW}
        \def\xC{3*\ColW}
        \def\xD{4*\ColW}

        \def\yA{-1*\RowH}
        \def\yB{-2*\RowH}
        \def\yC{-3*\RowH}

        % Quadrant spacing
        \def\Hsep{5*\ColW}      % horizontal separation between left ↔ right
        \def\Vsep{4*\RowH}      % vertical separation between top ↔ bottom

        % ------------------------------------------------------------
        % MACRO TO DRAW A SINGLE GRID (letters only)
        % ------------------------------------------------------------
        \newcommand{\PlaceGrid}{
            % Column labels
            \node at (\xA,0) {\texttt{A}};
            \node at (\xB,0) {\texttt{B}};
            \node at (\xC,0) {\texttt{C}};
            \node at (\xD,0) {\texttt{D}};

            % Row labels
            \node at (0,\yA) {\texttt{a}};
            \node at (0,\yB) {\texttt{b}};
            \node at (0,\yC) {\texttt{c}};

            % Entries
            \foreach \col/\x in {\texttt{A}/\xA, \texttt{B}/\xB, \texttt{C}/\xC, \texttt{D}/\xD} {
                \foreach \row/\y in {\texttt{a}/\yA, \texttt{b}/\yB, \texttt{c}/\yC} {
                    \node at (\x,\y) {\col\row};
                }
            }
        }

        % ------------------------------------------------------------
        % TOP LEFT QUADRANT (red rounded boxes around each cell)
        % ------------------------------------------------------------
        \begin{scope}[shift={(0,0)}]
            % Column/row labels + text
            \PlaceGrid

            % Add red boxes
            \foreach \col/\x in {\texttt{A}/\xA, \texttt{B}/\xB, \texttt{C}/\xC, \texttt{D}/\xD} {
                \foreach \row/\y in {\texttt{a}/\yA, \texttt{b}/\yB, \texttt{c}/\yC} {
                    \node[draw=red, rounded corners=6pt, inner sep=3pt]
                    at (\x,\y) {\col\row};
                }
            }
        \end{scope}

        % ------------------------------------------------------------
        % TOP RIGHT QUADRANT (one large green box)
        % ------------------------------------------------------------
        \begin{scope}[shift={(\Hsep,0)}]
            \PlaceGrid

            \node[
                draw=green!70!black,
                rounded corners=6pt,
                fit={(0.8*\ColW, -0.8*\RowH) (4.2*\ColW, -3.2*\RowH)}
            ] {};
        \end{scope}

        % ------------------------------------------------------------
        % BOTTOM LEFT QUADRANT (blue column-group boxes)
        % ------------------------------------------------------------
        \begin{scope}[shift={(0,-\Vsep)}]
            \PlaceGrid

            % Blue vertical boxes around columns
            \foreach \x in {\xA, \xB, \xC, \xD} {
                \node[
                    draw=blue,
                    rounded corners=6pt,
                    fit={(\x+0.2*\ColW,-0.8*\RowH) (\x-0.2*\ColW,-3.2*\RowH)}
                ] {};
            }
        \end{scope}

        % ------------------------------------------------------------
        % BOTTOM RIGHT QUADRANT (orange row-group boxes)
        % ------------------------------------------------------------
        \begin{scope}[shift={(\Hsep,-\Vsep)}]
            \PlaceGrid

            % Orange horizontal boxes around rows
            \foreach \y in {\yA, \yB, \yC} {
                \node[
                    draw=orange,
                    rounded corners=6pt,
                    fit={(0.8*\ColW, \y-0.2*\RowH) (4.2*\ColW,\y+0.2*\RowH)}
                ] {};
            }
        \end{scope}

        % ------------------------------------------------------------
        % DOTTED SEPARATORS
        % ------------------------------------------------------------
        % This part was very painful -> at least 50 re-compilations until it
        % was visually pleasing...

        % horizontal dotted line (midway between top and bottom grids)
        \draw[dotted, thick]
          ({ -0.3*\ColW }, { -\Vsep + 0.3*\RowH }) -- ({ 2 * \Hsep - 0.5 * \ColW }, { -\Vsep + 0.3*\RowH});

        % vertical dotted line (midway between left and right grids)
        \draw[dotted, thick]
          ({ \Hsep - 0.4 * \ColW }, { -2*\Vsep + 0.5 * \RowH}) -- ({ \Hsep - 0.4 * \ColW }, {0.2 * \RowH});

    \end{tikzpicture}
}





==> tikz_sparsity.tex <==
\makeatletter
\newcommand{\MyResizeWidth}{\@ifclassloaded{acmart}{\linewidth}{0.6\textwidth}}
\makeatother
\resizebox{\MyResizeWidth}{!}{%
    \begin{tikzpicture}[]

        \def\sVar{s}
        \def\pVarOne{p1}
        \def\pVarTwo{p2}
        \def\nVar{n}

        \foreach \x/\y/\type in {
            1/1/s,
            2/1/s,
            3/1/s,
            4/1/s,
            5/1/s,
            6/1/s,
            7/1/s,
            8/1/s,
            9/1/s,
            10/1/s,
            11/1/s,
            12/1/s,
            1/2/p1,
            2/2/p1,
            3/2/p1,
            4/3/p1,
            5/3/p1,
            6/3/p1,
            7/4/p1,
            8/4/p1,
            9/4/p1,
            10/5/p1,
            11/5/p1,
            12/5/p1,
            1/6/p2,
            4/6/p2,
            7/6/p2,
            10/6/p2,
            2/7/p2,
            5/7/p2,
            8/7/p2,
            11/7/p2,
            3/8/p2,
            6/8/p2,
            9/8/p2,
            12/8/p2,
            1/9/n,
            2/10/n,
            3/11/n,
            4/12/n,
            5/13/n,
            6/14/n,
            7/15/n,
            8/16/n,
            9/17/n,
            10/18/n,
            11/19/n,
            12/20/n,
        }{

            \ifx\type\sVar
                \node[circle, fill=green!50!black, minimum size=10pt] at (\y, -\x) {};
            \fi
            \ifx\type\pVarOne
                \node[rectangle, fill=orange, minimum size=10pt] at (\y, -\x) {};
            \fi
            \ifx\type\pVarTwo
                \node[rectangle, fill=blue, minimum size=10pt] at (\y, -\x) {};
            \fi
            \ifx\type\nVar
                \node[regular polygon, regular polygon sides=3, fill=red] at (\y, -\x) {};
            \fi


        }
    \end{tikzpicture}
}



